Close Communities in Social Networks: Boroughs and 2-Clubs

The structure of close communication, contacts and association in social networks is studied in the form of maximal subgraphs of diameter 2 (2-clubs), corresponding to three types of close communities: hamlets, social circles and coteries. The concept of borough of a graph is defined and introduced. Each borough is a chained union of 2-clubs of the network and any 2-club of the network belongs to one borough. Thus the set of boroughs of a network, together with the 2-clubs held by them, are shown to contain the structure of close communication in a network. Applications are given with examples from real world network data.

==> figure1.tex <==
\begin{figure}[h]
\centering
\begin{subfigure}[b]{0.22\textwidth}
\centering
\begin{tikzpicture}[scale=0.5]
\tikzstyle{every state}=[draw,circle,fill=white,minimum size=4pt,
                            inner sep=0pt]
\node[state] (a) at (0,3) {};
\node[state] (b) at (0,1) {};
\node[state] (c) at (2,1) {};
\node[state] (d) at (2,3) {};
\node[state] (e) at (3,4) {};
\node[state] (f) at (3,2) {};
\node[state] (g) at (3,0) {};

\path (a) edge node {} (b)
          edge node {} (d)

      (c) edge node {} (b)
          edge node {} (g)
          edge node {} (f)
          edge node {} (e)

      (d) edge node {} (f)
          edge node {} (g)

      (e) edge node {} (f)
          edge node {} (d);
\end{tikzpicture}
\caption{Hamlet}
\end{subfigure}
\begin{subfigure}[b]{0.22\textwidth}
\centering
\begin{tikzpicture}[scale=0.5]
\tikzstyle{every state}=[draw,circle,fill=white,minimum size=4pt,
                            inner sep=0pt]
\node[state] (a) at (0,3) {};
\node[state] (b) at (0,1) {};
\node[state] (c) at (2,1) {};
\node[state] (d) at (2,3) {};
\node[state] (e) at (3,4) {};
\node[state] (f) at (3,2) {};
\node[state] (g) at (3,0) {};

\path (a) edge node {} (b)
          edge node {} (d)

      (c) edge node {} (b)
          edge node {} (g)
          edge node {} (f)
          edge node {} (e)

      (d) edge node {} (f)
          edge node {} (g)
          edge node {} (b)

      (e) edge node {} (f)
          edge node {} (d);
\end{tikzpicture}
\caption{Social circle}
\end{subfigure}
\begin{subfigure}[b]{0.25\textwidth}	
\centering
\begin{tikzpicture}[scale=0.5]
\tikzstyle{every state}=[draw,circle,fill=white,minimum size=4pt,
                            inner sep=0pt]
\node[state] (a) at (1,0) {};
\node[state] (b) at (3,0) {};
\node[state] (c) at (0,2) {};
\node[state] (d) at (2,2) {};
\node[state] (e) at (4,2) {};

\path (a) edge node {} (b)
          edge node {} (c)
          edge node {} (d)
          edge node {} (e)

      (b) edge node {} (c)
          edge node {} (d)
          edge node {} (e);
\end{tikzpicture}
\caption{Coterie (nonsep)}
\end{subfigure}
\begin{subfigure}[b]{0.22\textwidth}	

\centering
\begin{tikzpicture}[scale=0.5]
\tikzstyle{every state}=[draw,circle,fill=white,minimum size=4pt,
                            inner sep=0pt]
\node[state] (a) at (2,2) {};
\node[state] (b) at (1,0) {};
\node[state] (c) at (3,0) {};
\node[state] (d) at (4,2) {};
\node[state] (e) at (3,4) {};
\node[state] (f) at (1,4) {};
\node[state] (g) at (0,2) {};

\path (a) edge node {} (b)
          edge node {} (c)
          edge node {} (d)
          edge node {} (e)
          edge node {} (f)
          edge node {} (g)

      (b) edge node {} (c)

      (f) edge node {} (e);
\end{tikzpicture}
\caption{Coterie (sep)}
\end{subfigure}
\caption{The three types of 2-clubs}
\label{fig:2Ctypes}
\end{figure}

==> figure2.tex <==
\begin{figure}[h]
\centering
\begin{tikzpicture}[scale=0.6]
\tikzstyle{every state}=[draw,circle,fill=white,minimum size=4pt,
                            inner sep=0pt]
\node[state] (a) at (0,4) {};
\node[state] (b) at (0,2) {};
\node[state] (c) at (0,0) {};
\node[state] (d) at (1,3) {};
\node[state] (e) at (1,1) {};
\node[state] (f) at (3,3) {};
\node[state] (g) at (3,1) {};
\node[state] (h) at (4,4) {};
\node[state] (i) at (4,2) {};
\node[state] (j) at (4,0) {};
\node[state] (k) at (6,4) {};
\node[state] (l) at (6,2) {};
\node[state] (m) at (7,5) {};
\node[state] (n) at (7,3) {};
\node[state] (o) at (7,1) {};

\path (d) edge node {} (a)
          edge node {} (b)
          edge node {} (c)
          edge node {} (e)
          edge node {} (f)

      (e) edge node {} (a)
          edge node {} (b)
          edge node {} (c)
          edge node {} (g)

      (f) edge node {} (h)
          edge node {} (i)
          edge node {} (j)

      (g) edge node {} (h)
          edge node {} (i)
          edge node {} (j)

      (h) edge node {} (i)
          edge node {} (k)

      (k) edge node {} (i)
          edge node {} (m)
          edge node {} (n)
          edge node {} (o)

      (l) edge node {} (i)
          edge node {} (m)
          edge node {} (n)
          edge node {} (o)

      (m) edge node {} (n);

\end{tikzpicture}
\caption{A Borough (Three edge-connected 2-clubs: Fig. \ref{fig:2Ctypes} :  c, a, b)}
\label{fig:FigBorgh}
\end{figure}


==> figure3.tex <==
\begin{figure}
\centering
\begin{tikzpicture}[scale=0.6]
\tikzstyle{every state}=[draw,circle,fill=white,minimum size=4pt,
                            inner sep=0pt]
\node[state] (a) at (0,0) {};
\node[state] (b) at (2,0) {};
\node[state] (c) at (4,0) {};
\node[state] (d) at (6,0) {};
\node[state] (e) at (0,2) {};
\node[state] (f) at (2,2) {};
\node[state] (g) at (4,2) {};
\node[state] (h) at (6,2) {};
\node[state] (i) at (3,3) {};


\path (a) edge node {} (b)
          edge node {} (e)

      (f) edge node {} (b)
          edge node {} (e)
          edge node {} (i)

      (g) edge node {} (c)
          edge node {} (h)
          edge node {} (i)

      (d) edge node {} (c)
          edge node {} (h)

      (c) edge node {} (h)

      (b) edge node {} (e)
          edge[line width = 2pt] node {} (c);
\end{tikzpicture}
\caption{Borough with diameter 3. After removing the bold edge, the remaining graph has diameter 6.}
\label{fig:min3}
\end{figure}

